Nonlinear Diffusion Acceleration of the Least-Squares Transport Equation in Geometries with Voids

In this paper we show the extension of the Nonlinear-Diffusion Acceleration (NDA) to geometries containing small voids using a weighted least-squares (WLS) high order equation. Even though the WLS equation is well defined in voids, the low-order drift diffusion equation was not defined in materials with a zero cross section. This paper derives the necessary modifications to the NDA algorithm. We show that a small change to the NDA closure term and a non-local definition of the diffusion coefficient solve the problems for voids regions. These changes do not affect the algorithm for optical thick material regions, while making the algorithm well defined in optically thin ones. We use a Fourier analysis to perform an iterative analysis to confirm that the modifications result in a stable and efficient algorithm. Numerical results of our method will be presented in the second part of the paper. We test this formulation with a small, one-dimensional test problem. Additionally we present results for a modified version of the C5G7 benchmark containing voids as a more complex, reactor like problem. We compared our results to PDT, Texas A\&M's transport code, utilizing a first order discontinuous formulation as reference and the self-adjoint angular flux equation with void treatment (SAAFt), a different second order form. The results indicate, that the NDA WLS performed comparably or slightly worse then the asymmetric SAAFt, while maintaining a symmetric discretization matrix.

==> plots/fourier_analysis/plot_fourier_analysis.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
            xmin = 1e-3, xmax = 1e3,
            ymin = 0, ymax = 1.1,
            ytick = {0,0.25,...,1.0},
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},,
            height=\figheight,
            width=\textwidth,
            grid=major,
            legend style={at={(0.05, 0.95)},anchor=north west},
            legend columns = 1,
            cycle list name = color list,
            xlabel = {Optical Thickness \(\sigt h \) [-]},
            ylabel = {Spectral radius \(\rho\) [-]}
		]

		\addplot [red, thick, mark = *, mark repeat = 8, mark phase = 5] table [x = x, y = max] {data/fourier_analysis/two_region_spectral_lambda_nda_single_cell_pure_scatterer.tab};
		\addlegendentry{Eddington}

		\addplot [teal, thick, mark = square*, mark repeat = 8] table [x = x, y = max] {data/fourier_analysis/two_region_spectral_lambda_j_single_cell_pure_scatterer.tab};
		\addlegendentry{Current}

        \addplot [cyan, thick, mark = triangle*, mark repeat = 8] table [x = mfp, y = rho] {data/fourier_analysis/two_region_spectral_lambda_cvoid_single_cell_pure_scatterer.tab};
        \addlegendentry{Combined}

	\end{semilogxaxis}
\end{tikzpicture}


==> plots/fourier_analysis/plot_fourier_analysis_diffusion2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 1,
		ymin = 0.0, ymax = 1.0,
        ytick = {-1.0,-0.8,...,1.0},
		y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
		x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},,
		height=\figheight,
		width=\textwidth,
		grid=major,
		legend pos = north east,
		legend columns = 1,
		xlabel = {Diffusion Coefficient Factor \(\DC\sigt\) [-]},
		ylabel = {Spectral radius \(\rho\) [-]}
		]
		
        \addplot [red, thick] table [x = D, y = mfp_0.1, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/constd_single_cell_pure_scatterer_results.csv};
            \addplot [red, dashed, very thick, forget plot] table [x = D, y expr = {abs(\thisrow{mfp_0.1})}, col sep=comma] {data/fourier_analysis/constd_single_cell_pure_scatterer_results.csv};
        \addlegendentry{\(\sigt h = 0.1\)}
        
        \addplot [teal, thick] table [x = D, y = mfp_10.0, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/constd_single_cell_pure_scatterer_results.csv};
            \addplot [teal, dotted, very thick, forget plot] table [x = D, y expr = {abs(\thisrow{mfp_10.0})}, col sep=comma] {data/fourier_analysis/constd_single_cell_pure_scatterer_results.csv};
        \addlegendentry{\(\sigt h = 10\)}     
           
        \addplot [black, dashed, below, forget plot] coordinates {(0.3333, -1) (0.3333, 1.5)};
        
        \pgfplotsset{
            after end axis/.code={
                \node[black,below] at (axis cs:0.41,0.8){\small{\(\DC = \frac{1}{3\sigt}\)}};
            }
        }
        
        
	\end{axis}
\end{tikzpicture}

==> plots/fourier_analysis/plot_fourier_analysis_feather.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
		xmin = 1e1, xmax = 1e6,
		ymin = 0.0, ymax = 1.6,
        ytick = {-1.0,-0.8,...,1.6},
		y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
		x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},,
		height=\figheight,
		width=\textwidth,
		grid=major,
		legend pos = south east,
		legend columns = 1,
        xlabel = {Cell Thickness \(h\) [\cm]},
		ylabel = {Spectral radius \(\rho\) [-]}
		]
        
        \addplot [red, thick] table [x = x, y = feather_0, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/feather_partially_void_c_1_0.csv};
            \addplot [red, dotted, thick, forget plot] table [x = x, y expr = {abs(\thisrow{feather_0})}, col sep=comma] {data/fourier_analysis/feather_partially_void_c_1_0.csv};
        \addlegendentry{unfeathered}
		
        \addplot [teal, thick] table [x = x, y = feather_1, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/feather_partially_void_c_1_0.csv};
            \addplot [teal, dotted, thick, forget plot] table [x = x, y expr = {abs(\thisrow{feather_1})}, col sep=comma] {data/fourier_analysis/feather_partially_void_c_1_0.csv};
        \addlegendentry{1 Level}
        
        \addplot [orange, thick] table [x = x, y = feather_2, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/feather_partially_void_c_1_0.csv};
        \addplot [orange, dotted, thick, forget plot] table [x = x, y expr = {abs(\thisrow{feather_2})}, col sep=comma] {data/fourier_analysis/feather_partially_void_c_1_0.csv};
        \addlegendentry{2 Levels}
        
        \addplot [blue, thick] table [x = x, y = feather_3, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/feather_partially_void_c_1_0.csv};
        \addplot [blue, dotted, thick, forget plot] table [x = x, y expr = {abs(\thisrow{feather_3})}, col sep=comma] {data/fourier_analysis/feather_partially_void_c_1_0.csv};
        \addlegendentry{3 Levels}
        
	\end{semilogxaxis}
\end{tikzpicture}


==> plots/fourier_analysis/plot_fourier_analysis_feather2.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
		xmin = 1e1, xmax = 1e6,
		ymin = 0.0, ymax = 1.6,
        ytick = {-1.0,-0.8,...,1.6},
		y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
		x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},,
		height=\figheight,
		width=\textwidth,
		grid=major,
		legend pos = south east,
		legend columns = 1,
        xlabel = {Cell Thickness \(h\) [\cm]},
		ylabel = {Spectral radius \(\rho\) [-]}
		]
        
        \addplot [red, thick] table [x = x, y = feather_0, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
            \addplot [red, dotted, thick, forget plot] table [x = x, y expr = {abs(\thisrow{feather_0})}, col sep=comma] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
        \addlegendentry{unfeathered}
		
        \addplot [teal, thick] table [x = x, y = feather_1, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
            \addplot [teal, dotted, thick, forget plot] table [x = x, y expr = {abs(\thisrow{feather_1})}, col sep=comma] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
        \addlegendentry{1 Level}
        
        \addplot [orange, thick] table [x = x, y = feather_2, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
        \addplot [orange, dotted, thick, forget plot] table [x = x, y expr = {abs(\thisrow{feather_2})}, col sep=comma] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
        \addlegendentry{2 Levels}
        
        \addplot [blue, thick] table [x = x, y = feather_3, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
        \addplot [blue, dotted, thick, forget plot] table [x = x, y expr = {abs(\thisrow{feather_3})}, col sep=comma] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
        \addlegendentry{3 Levels}
        
	\end{semilogxaxis}
\end{tikzpicture}


==> plots/fourier_analysis/plot_fourier_analysis_frequencies.tex <==
\begin{tikzpicture}
	\begin{axis}[
    		xmin = 0, xmax = 3.141592654,
    		ymin = 0.0, ymax = 0.3,
            xtick={0, 0.785398163, 1.5708, 2.35619449, 3.14159},
            xticklabels={0, \(\frac{\pi}{4}\), \(\frac{\pi}{2}\), \(\frac{3}{4}\pi\), \(\pi\)},
    		y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
    %		x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
    		height=\figheight,
    		width=\textwidth,
    		grid=major,
    		legend pos = north east,
    		legend columns = 4,
            xlabel = {Frequency \(\lambda x\) [-]},
    		ylabel = {Eigenvalue [-]}
		]
        
        \addplot [blue, thick] table [x = lambda, y = h_0.001, col sep=comma] {data/fourier_analysis/frequencies.csv};
        \addlegendentry{\(h = 0.001\)}
        
        \addplot [red, thick] table [x = lambda, y = h_0.01, col sep=comma] {data/fourier_analysis/frequencies.csv};
        \addlegendentry{\(h = 0.01\)}
        
        \addplot [cyan, thick] table [x = lambda, y = h_0.1, col sep=comma] {data/fourier_analysis/frequencies.csv};
        \addlegendentry{\(h = 0.01\)}
        
        \addplot [orange, thick] table [x = lambda, y = h_1, col sep=comma] {data/fourier_analysis/frequencies.csv};
        \addlegendentry{\(h = 1\)}
        
        \addplot [black, thick] table [x = lambda, y = h_10, col sep=comma] {data/fourier_analysis/frequencies.csv};
        \addlegendentry{\(h = 10\)}
        
        \addplot [magenta, thick] table [x = lambda, y = h_100, col sep=comma] {data/fourier_analysis/frequencies.csv};
        \addlegendentry{\(h = 100\)}
        
        \addplot [green, thick] table [x = lambda, y = h_1000, col sep=comma] {data/fourier_analysis/frequencies.csv};
        \addlegendentry{\(h = 1000\)}
		
%        \addplot [teal, thick] table [x = x, y = feather_1, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
%            \addplot [teal, dotted, thick, forget plot] table [x = x, y expr = {abs(\thisrow{feather_1})}, col sep=comma] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
%        \addlegendentry{1 Level}
%        
%        \addplot [orange, thick] table [x = x, y = feather_2, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
%        \addplot [orange, dotted, thick, forget plot] table [x = x, y expr = {abs(\thisrow{feather_2})}, col sep=comma] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
%        \addlegendentry{2 Levels}
%        
%        \addplot [blue, thick] table [x = x, y = feather_3, col sep=comma, restrict y to domain=0:1.05] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
%        \addplot [blue, dotted, thick, forget plot] table [x = x, y expr = {abs(\thisrow{feather_3})}, col sep=comma] {data/fourier_analysis/feather_partially_void_c_1_0_op.csv};
%        \addlegendentry{3 Levels}
        
	\end{axis}
\end{tikzpicture}


==> plots/fourier_analysis/plot_fourier_analysis_nonlinear_coefficient.tex <==
\begin{tikzpicture}
    \begin{axis}[
            xmin = 0.0, xmax = 70,
            ymin = 0.0, ymax = 5.0,
            ytick = {0.0,1.0,...,5.0},
            height=\figheight,
            width=\textwidth,
            grid=major,
            legend pos = north east,
            legend columns = 2,
            xlabel = {x [\cm]},
            ylabel = {Diffusion coefficient \DC[] [\cm]},
            mark options={solid, scale = 0.75}
        ]
        
        \addplot [orange, thick] table [x = x, y = D, col sep=comma] {data/fourier_analysis/nl_coefficient.csv};
        \addlegendentry{Non-local}
        
        \addplot [teal, dashed, thick] coordinates {( 0.0, 3.3333) (10, 3.3333)};
        \addplot [teal, dashed, thick] coordinates {(10.0, 0.3333) (20, 0.3333)};
        \addplot [teal, dashed, thick] coordinates {(20.0, 0.0333) (30, 0.0333)};
        \addplot [teal, dashed, thick] coordinates {(30.0, 3.3333) (40, 3.3333)};
        \addplot [teal, dashed, thick] coordinates {(50.0, 0.3333) (60, 0.3333)};
        \addlegendentry{Local}
        
        \addplot [black, below, dashed] coordinates {(10, 0.0) (10, 15.0)};
        \addplot [black, below, dashed] coordinates {(20, 0.0) (20, 15.0)};
        \addplot [black, below, dashed] coordinates {(30, 0.0) (30, 15.0)};
        \addplot [black, below, dashed] coordinates {(40, 0.0) (40, 15.0)};
        \addplot [black, below, dashed] coordinates {(50, 0.0) (50, 15.0)};
        \addplot [black, below, dashed] coordinates {(60, 0.0) (60, 15.0)};
        
        \pgfplotsset{
            after end axis/.code={
                \node[black,below] at (axis cs:5, 3){\small{\(\substack{\sigt[]= 0.1}\)}};
                \node[black,below] at (axis cs:15, 3){\small{\(\substack{\sigt[]= 1}\)}};
                \node[black,below] at (axis cs:25, 3){\small{\(\substack{\sigt[]= 10}\)}};
                \node[black,below] at (axis cs:35, 2){\small{\(\substack{\sigt[]= 0.1}\)}};
                \node[black,below] at (axis cs:45, 2){\small{\(\substack{\sigt[]= 0}\)}};
                \node[black,below] at (axis cs:55, 4){\small{\(\substack{\sigt[]= 1}\)}};
                \node[black,below] at (axis cs:65, 4){\small{\(\substack{\sigt[]= 0}\)}};
            }
        }
    
    \end{axis}
\end{tikzpicture}


==> plots/fourier_analysis/plot_fourier_analysis_zeta.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
    		xmin = 1e-3, xmax = 1e3,
    		ymin = 0, ymax = 0.35,
            ytick = {0,0.1,...,0.4},
    		y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
    		x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},,
    		height=\figheight,
    		width=\textwidth,
    		grid=major,
    		legend pos = north east,
    		legend columns = 1,
            cycle list name = color list,
    		xlabel = {Optical Thickness \(\sigt h \) [-]},
    		ylabel = {Spectral radius \(\rho\) [-]}
		]

		\addplot [red, thick, mark phase = 0] table [x = xsh, y = zeta_0_1, col sep=comma] {data/fourier_analysis/infinite_tau_zetas.csv};
        \addlegendentry{\(\zeta = 0.1\)}

		\addplot [blue, thick, dashed] table [x = xsh, y = zeta_0_5, col sep=comma] {data/fourier_analysis/infinite_tau_zetas.csv};
        \addlegendentry{\(\zeta = 0.5\)}

        \addplot [orange, thick, dashdotted] table [x = xsh, y = zeta_1_0, col sep=comma] {data/fourier_analysis/infinite_tau_zetas.csv};
        \addlegendentry{\(\zeta = 1.0\)}

        \addplot [cyan, thick, dashdotdotted] table [x = xsh, y = zeta_2_0, col sep=comma] {data/fourier_analysis/infinite_tau_zetas.csv};
        \addlegendentry{\(\zeta = 2.0\)}

	\end{semilogxaxis}
\end{tikzpicture}


==> plots/fourier_analysis/plot_fourier_void_c1.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
		xmin = 1e-3, xmax = 1e3,
		ymin = 0.0, ymax = 1.0,
        ytick = {-1.0,-0.8,...,1.0},
		y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
		x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},,
		height=\figheight,
		width=\textwidth,
		grid=major,
		legend pos = north west,
		legend columns = 1,
		xlabel = {Cell Thickness \(h\) [\cm]},
		ylabel = {Spectral radius \(\rho\) [-]}
		]
		
        \addplot [red, thick] table [x = x, y expr = {abs(\thisrow{nda_void_non_local_combined})}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_1_0.csv};
        \addlegendentry{\(c = 1.0\)}
        
        \addplot [blue, thick] table [x = x, y expr = {abs(\thisrow{nda_void_non_local_combined})}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_9999.csv};
        \addlegendentry{\(c = 0.9999\)}
        
        \addplot [teal, thick] table [x = x, y = nda_void_non_local_combined, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_99.csv};
        \addlegendentry{\(c = 0.99\)}
        
        \addplot [orange, thick] table [x = x, y = nda_void_non_local_combined, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_9.csv};
        \addlegendentry{\(c = 0.9\)}
        
	\end{semilogxaxis}
\end{tikzpicture}


==> plots/fourier_analysis/plot_fourier_void_current.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
    		xmin = 1e-3, xmax = 1e3,
    		ymin = 0.0, ymax = 1.0,
            ytick = {-1.0,-0.8,...,1.0},
    		y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
    		x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},,
    		height=\figheight,
    		width=\textwidth,
    		grid=major,
    		legend pos = north west,
    		legend columns = 1,
            cycle list name = color list,
    		xlabel = {Cell Thickness \(h\) [\cm]},
    		ylabel = {Spectral radius \(\rho\) [-]}
		]

        \addplot +[red, thick] table [x = x, y expr = {max(\thisrow{nda_void_non_local_current}, -1.1)}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_1_0.csv};
        \addlegendentry{\(c = 1.0\)}

        \addplot +[blue, thick] table [x = x, y expr = {max(\thisrow{nda_void_non_local_current}, -1.1)}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_9999.csv};
        \addlegendentry{\(c = 0.9999\)}

        \addplot +[teal, thick] table [x = x, y expr = {max(\thisrow{nda_void_non_local_current}, -1.1)}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_99.csv};
        \addlegendentry{\(c = 0.99\)}

        \addplot +[orange, thick] table [x = x, y expr = {max(\thisrow{nda_void_non_local_current}, -1.1)}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_9.csv};
        \addlegendentry{\(c = 0.9\)}

	\end{semilogxaxis}
\end{tikzpicture}


==> plots/fourier_analysis/plot_fourier_void_ls.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
    		xmin = 1e-3, xmax = 1e3,
    		ymin = 0.0, ymax = 1.05,
            ytick = {-1.0,-0.8,...,1.0},
    		y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
    		x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},,
    		height=\figheight,
    		width=\textwidth,
    		grid=major,
    		legend pos = north west,
    		legend columns = 2,
            cycle list name = color list,
    		xlabel = {Cell Thickness \(h\) [\cm]},
    		ylabel = {Spectral radius \(\rho\) [-]}
		]

        \addplot +[red, thick] table [x = x, y expr = {max(\thisrow{nda_none_non_local_combined}, -1.1)}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_1_0.csv};
        \addlegendentry{a LS}

        \addplot +[red, dashed, thick] table [x = x, y expr = {abs(max(\thisrow{nda_void_non_local_combined}, -1.1))}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_1_0.csv};
        \addlegendentry{a WLS}

        \addplot +[blue, thick] table [x = x, y expr = {max(\thisrow{nda_none_non_local_combined}, -1.1)}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_9999.csv};
        \addlegendentry{b LS}

        \addplot +[blue, thick, dashed] table [x = x, y expr = {abs(max(\thisrow{nda_void_non_local_combined}, -1.1))}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_9999.csv};
        \addlegendentry{b WLS}

        \addplot +[black, thick] table [x = x, y expr = {max(\thisrow{nda_none_non_local_combined}, -1.1)}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_99.csv};
        \addlegendentry{c LS}

        \addplot +[black, thick, dashed] table [x = x, y expr = {max(\thisrow{nda_void_non_local_combined}, -1.1)}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_99.csv};
        \addlegendentry{c WLS}

        \addplot +[orange, thick] table [x = x, y expr = {max(\thisrow{nda_none_non_local_combined}, -1.1)}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_9.csv};
        \addlegendentry{d LS}

        \addplot +[orange, thick, dashed] table [x = x, y expr = {max(\thisrow{nda_void_non_local_combined}, -1.1)}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_9.csv};
        \addlegendentry{d WLS}

	\end{semilogxaxis}
\end{tikzpicture}


==> plots/fourier_analysis/plot_fourier_void_saaft.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
    		xmin = 1e-3, xmax = 1e3,
    		ymin = 0.0, ymax = 1.0,
            ytick = {-1.0,-0.8,...,1.0},
    		y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
    		x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},,
    		height=\figheight,
    		width=\textwidth,
    		grid=major,
    		legend pos = north west,
    		legend columns = 1,
            cycle list name = color list,
    		xlabel = {Cell Thickness \(h\) [\cm]},
    		ylabel = {Spectral radius \(\rho\) [-]}
		]

        \addplot +[red, thick] table [x = x, y expr = {abs(max(\thisrow{nda_void_non_local_saaft}, -1.1))}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_1_0.csv};
        \addlegendentry{\(c = 1.0\)}

        \addplot +[blue, thick] table [x = x, y expr = {abs(max(\thisrow{nda_void_non_local_saaft}, -1.1))}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_9999.csv};
        \addlegendentry{\(c = 0.9999\)}

        \addplot +[teal, thick] table [x = x, y expr = {abs(max(\thisrow{nda_void_non_local_saaft}, -1.1))}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_99.csv};
        \addlegendentry{\(c = 0.99\)}

        \addplot +[orange, thick] table [x = x, y expr = {abs(max(\thisrow{nda_void_non_local_saaft}, -1.1))}, col sep=comma] {data/fourier_analysis/nda_partially_void_c_0_9.csv};
        \addlegendentry{\(c = 0.9\)}

	\end{semilogxaxis}
\end{tikzpicture}


==> plots/reeds/plot_reeds.tex <==
\begin{tikzpicture}
	\begin{axis}[
            xmin = 0, xmax = 8,
            ymin = 0, ymax = 3,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},,
            xtick = {0, 1, ..., 8},
            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=1.0\textwidth,
            grid=major,
              	legend pos = north west,
            legend columns = 1,
            xlabel = {\(x\) [\cm] (64 cells)},
            ylabel = {Scalar flux \(\phi\) [\sfluxunit]},
            mark options={solid, scale = 0.4}
		]

		\addplot [red, thick] table [x = x, y = reference, col sep=comma] {data/reeds/scalar_flux.csv};
		\addlegendentry{Reference}

	    \addplot [orange, thick, dashed, mark = square*] table [x = x, y = wls, col sep=comma] {data/reeds/scalar_flux.csv};
	    \addlegendentry{NDA WLS}

	    \addplot [teal, dashdotted, thick, mark = *] table [x = x, y = saaf, col sep=comma] {data/reeds/scalar_flux.csv};
	    \addlegendentry{NDA \saaft}

		\addplot [black, thin, below] coordinates {(2, 0) (2, 3)};
		\addplot [black, thin, below] coordinates {(3, 0) (3, 3)};
	    \addplot [black, thin, below] coordinates {(5, 0) (5, 3)};
	    \addplot [black, thin, below] coordinates {(6, 0) (6, 3)};

		\pgfplotsset{
			after end axis/.code={
				\node[black,below] at (axis cs:1,1.9){\small{\(\sigt[1] = 50\)}};
				\node[black,below] at (axis cs:1,1.7){\small{\(q_1 = 50\)}};

				\node[black,below] at (axis cs:2.5,1.9){\small{\(\sigt[2] = 5\)}};

				\node[black,below] at (axis cs:4,1.9){\small{\(\sigt[3] = 0\)}};

				\node[black,below] at (axis cs:5.5,0.7){\small{\(\sigt[4] = 1\)}};
		        \node[black,below] at (axis cs:5.5,0.5){\small{\(\sigs[4] = 0.9999\)}};
		        \node[black,below] at (axis cs:5.5,0.3){\small{\(q_4 = 1\)}};


		        \node[black,below] at (axis cs:7,2.7){\small{\(\sigt[5] = 1\)}};
		        \node[black,below] at (axis cs:7,2.5){\small{\(\sigs[5] = 0.9999\)}};
			}
		}

	\end{axis}
\end{tikzpicture}

==> plots/reeds/plot_reeds_drift_vectors.tex <==
\newsavebox{\detail}

\savebox{\detail} {
    \begin{tikzpicture}
    \begin{axis}[
            ticklabel style = {font=\scriptsize},
            axis line style={draw=none},
            axis background/.style={fill=gray!10},
            xmin = 2.95, xmax = 3.5,
            ymin = -0.8, ymax = 0.65,
            xtick = {3.0,3.1,...,3.5},
            height=0.65\figheight,
            width=0.6\textwidth,
            grid=major,
        ]

        \addplot [red, thick] table [x = x, y = ls_1000, col sep=comma] {data/reeds/drift_vectors.csv};
        \addplot [blue, thick, dashed] table [x = x, y = saaf_orig, col sep=comma] {data/reeds/drift_vectors.csv};

    \end{axis}
    \end{tikzpicture}
}


\begin{tikzpicture}
    \begin{axis}[
        xmin = 0, xmax = 8,
            ymin = -6.0, ymax = 1.0,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},,
            xtick = {0, 1, ..., 8},
            ytick = {-6, -5, ..., 1},
            height=\figheight,
            width=1.0\textwidth,
            grid=major,
            legend pos = south east,
            legend columns = 1,
            cycle list name = color list,
            xlabel = {\(x\) [\cm] (64 cells)},
            ylabel = {Drift Vector \drift[] [-]}
        ]

        \addplot [orange, thick] table [x = x, y = ls_1000, col sep=comma] {data/reeds/drift_vectors.csv};
        \addlegendentry{WLS Drift Vector}

        \addplot [teal, thick, dashed] table [x = x, y = saaf_orig, col sep=comma] {data/reeds/drift_vectors.csv};
        \addlegendentry{\saaft Drift Vector}

        \addplot [black] coordinates {(2, -10) (2, 1)};
        \addplot [black] coordinates {(3, -10) (3, 1)};
        \addplot [black] coordinates {(5, -10) (5, 1)};
        \addplot [black] coordinates {(6, -10) (6, 1)};

        \pgfplotsset{
            after end axis/.code={
                % \draw (axis cs:6, -4) node{\usebox{\detail}};
            }
        }
    \end{axis}
\end{tikzpicture}

==> plots/reeds/plot_reeds_error_rel.tex <==
\begin{tikzpicture}
    \begin{axis}[
            xmin = 0, xmax = 8,
            ymin = 0, ymax = 60,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},,
            xtick = {0, 1, ..., 8},
            height=\figheight,
            width=1.0\textwidth,
            grid=major,
       		legend pos = north east,
            legend columns = 1,
            xlabel = {\(x\) [\cm] (64 cells)},
            ylabel = {Relative scalar flux error [\%]},
            mark options={solid, scale = 0.4}
        ]

        \addplot [orange, solid, thick, mark = square*] table [x = x, y expr = {abs(\thisrow{wls} - \thisrow{reference}) / \thisrow{reference} * 100}, col sep=comma] {data/reeds/scalar_flux.csv};
        \addlegendentry{NDA WLS}

        \addplot [teal, dashed, thick, mark = *] table [x = x, y expr = {abs(\thisrow{saaf} - \thisrow{reference}) / \thisrow{reference} * 100}, col sep=comma] {data/reeds/scalar_flux.csv};
        \addlegendentry{NDA \saaft}

        \addplot [black, mark=none] coordinates {(2, 0) (2, 60)};
        \addplot [black, mark=none] coordinates {(3, 0) (3, 60)};
        \addplot [black, mark=none] coordinates {(5, 0) (5, 60)};
        \addplot [black, mark=none] coordinates {(6, 0) (6, 60)};

    \end{axis}
\end{tikzpicture}

==> plots/void/plot_void_convergence.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
       		xmin = 1, xmax = 5e4,
       		ymin = 1e-8, ymax = 1,
            ytick = {1e-8,1e-6,1e-4,1e-2,1},
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={
                xticklabel={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{exp(\tick)}%
                    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
                    \pgfkeys{/pgf/fpu=false}
                }
            },
            height=\figheight,
            width=\textwidth,
            grid=major,
            legend pos = south west,
            legend columns = 1,
            cycle list name = exotic,
            xlabel = {Number of spatial cells [-]},
            ylabel = {Relative \(\mathrm{L}_2\) error [-]},
            mark options={solid}
        ]

        \addplot [red, thick, mark = square*] table [x = n, y = ls, col sep=comma] {data/void/analytic_nonlocal_error_norm.csv};
        \addlegendentry{WLS}

        \addplot [blue, dashed, thick, mark = *] table [x = n, y = saaf, col sep=comma] {data/void/analytic_nonlocal_error_norm.csv};
        \addlegendentry{SAAF}

        \addplot [teal, dashdotted, thick, mark = triangle] table [x = n, y = CFEM sn_analytic, col sep=comma] {data/void/analytic_nonlocal_error_norm.csv};
        \addlegendentry{NDA \sn Analytic}

        \addplot [orange, dotted, very thick, mark = square] table [x = n, y = CFEM ls, col sep=comma] {data/void/analytic_nonlocal_error_norm.csv};
        \addlegendentry{NDA WLS}

        \addplot [magenta, dashdotdotted, thick, mark = o] table [x = n, y = CFEM saaf, col sep=comma] {data/void/analytic_nonlocal_error_norm.csv};
        \addlegendentry{NDA SAAF\(\tau\)}

    \end{loglogaxis}
\end{tikzpicture}

==> plots/void/plot_void_convergence_const.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
       		xmin = 1, xmax = 5e4,
       		ymin = 1e-8, ymax = 1,
            ytick = {1e-8,1e-6,1e-4,1e-2,1},
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={
                xticklabel={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{exp(\tick)}%
                    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
                    \pgfkeys{/pgf/fpu=false}
                }
            },
            height=\figheight,
            width=\textwidth,
            grid=major,
            legend pos = south west,
            legend columns = 1,
            cycle list name = exotic,
            xlabel = {Number of spatial cells in material region [-]},
            ylabel = {Relative \(\mathrm{L}_2\) error [-]},
            mark options={solid}
        ]

        \addplot [red, thick, mark = square*] table [x = n, y = ls, col sep=comma] {data/void/analytic_nonlocal_error_norm_constant_void.csv};
        \addlegendentry{WLS}

        \addplot [blue, dashed, thick, mark = *] table [x = n, y = saaf, col sep=comma] {data/void/analytic_nonlocal_error_norm_constant_void.csv};
        \addlegendentry{SAAF}

        \addplot [teal, dashdotted, thick, mark = triangle] table [x = n, y = CFEM sn_analytic, col sep=comma] {data/void/analytic_nonlocal_error_norm_constant_void.csv};
        \addlegendentry{NDA \sn Analytic}

        \addplot [orange, dotted, very thick, mark = square] table [x = n, y = CFEM wls, col sep=comma] {data/void/analytic_nonlocal_error_norm_constant_void.csv};
        \addlegendentry{NDA WLS}

        \addplot [magenta, dashdotdotted, thick, mark = o] table [x = n, y = CFEM saaf_tau, col sep=comma] {data/void/analytic_nonlocal_error_norm_constant_void.csv};
        \addlegendentry{NDA SAAF\(\tau\)}

    \end{loglogaxis}
\end{tikzpicture}

==> plots/void/plot_void_error_rel2.tex <==
\begin{tikzpicture}
  \begin{semilogyaxis}[
        xmin = 0.0, xmax = 2,
        ymin = 1e-4, ymax = 1e3,
        xtick = {0.0,0.25,...,2.0},
        ytick = {1e-4,1e-3,1e-2,1e-1,1e0, 1e1, 1e2, 1e3},
        height=\figheight,
        width=\textwidth,
        grid=major,
    	legend pos = south east,
        legend columns = 2,
        xlabel = {x [\cm] (16 cells)},
        ylabel = {Relative scalar flux error [\%]},
        mark options={solid, scale = 0.75}
    ]

    \addplot [red, solid, thick, mark = square*] table [x = x, y expr = {abs(\thisrow{ls} - \thisrow{sn_analytic}) / \thisrow{sn_analytic} * 100}, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{WLS}

    \addplot [purple, solid, thick, mark = *] table [x = x, y expr = {abs(\thisrow{saaf} - \thisrow{sn_analytic}) / \thisrow{sn_analytic} * 100}, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{SAAF\(\tau\)}

    \addplot [orange, dashed, thick, mark = triangle*] table [x = x, y expr = {abs(\thisrow{CFEM sn_analytic} - \thisrow{sn_analytic}) / \thisrow{sn_analytic} * 100}, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{NDA \sn Analytic}

    \addplot [blue, dotted, very thick, mark = diamond*] table [x = x, y expr = {abs(\thisrow{CFEM wls} - \thisrow{sn_analytic}) / \thisrow{sn_analytic} * 100}, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{NDA WLS}

    \addplot [teal, dashed, very thick, mark = halfcircle*] table [x = x, y expr = {abs(\thisrow{CFEM saaf_tau} - \thisrow{sn_analytic}) / \thisrow{sn_analytic} * 100}, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{NDA SAAF\(\tau\)}

    \addplot [black, below] coordinates {(1, 1e-4) (1, 1000)};

  \end{semilogyaxis}
\end{tikzpicture}


==> plots/void/plot_void_nda.tex <==
\begin{tikzpicture}
  \begin{axis}[
        xmin = 0.0, xmax = 2,
        ymin = -0.25, ymax = 0.9,
        xtick = {0.0,0.25,...,2.0},
        ytick = {0.0,0.25,0.5,0.75,1.0},
        height=\figheight,
        width=\textwidth,
        grid=major,
        legend pos = north east,
        legend columns = 1,
        xlabel = {x [\cm] (16 cells)},
        ylabel = {Scalar flux \(\phi\) [\sfluxunit]},
        mark options={solid, scale = 0.75}
    ]

    \addplot [red, thick] table [x = x, y = analytic, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{Analytical}

    \addplot [orange, dashed, thick, mark = square*] table [x = x, y = CFEM sn_analytic, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{NDA \sn Analytic}

    \addplot [blue, densely dashed, thick, mark = *] table [x = x, y = CFEM wls, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{NDA WLS}

    \addplot [teal, solid, thick, mark = triangle*] table [x = x, y = CFEM saaf_tau, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{NDA SAAF\(\tau\)}

    \addplot [black, below] coordinates {(1, -1) (1, 1.5)};

    \pgfplotsset{
        after end axis/.code={
            \node[black,below] at (axis cs:0.5,0.25){\small{\(\sigt[1] = 0\Xsunit\)}};
            \node[black,below] at (axis cs:1.5,0.25){\small{\(\sigt[2] = 10\Xsunit\)}};
        }
    }
  \end{axis}
\end{tikzpicture}


==> plots/void/plot_void_nda_diffusion.tex <==
\begin{tikzpicture}
  \begin{axis}[
        xmin = 0.0, xmax = 2,
        ymin = -0.05, ymax = 0.6,
        xtick = {0.0,0.25,...,2.0},
        ytick = {0.0,0.1,...,1.0},
        height=\figheight,
        width=\textwidth,
        grid=major,
        legend pos = north east,
        legend columns = 1,
        xlabel = {x [\cm] (16 cells)},
        ylabel = {Scalar flux \(\phi\) [\sfluxunit]},
        mark options={solid, scale = 0.75}
    ]

    \addplot [red, thick] table [x = x, y = sn_analytic, col sep=comma, each nth point={3}] {data/void/max_d_100.csv};
    \addlegendentry{Analytical}

    \addplot [blue, densely dashed, thick, mark = square*] table [x = x, y = CFEM wls, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{Non-local}

    \addplot [teal, densely dotted, thick, mark = *] table [x = x, y = CFEM wls, col sep=comma, each nth point={3}] {data/void/max_d_0.01.csv};
    \addlegendentry{\(\DC[1] = 0.01\cm\)}

    \addplot [orange, loosely dashed, thick, mark = triangle*] table [x = x, y = CFEM wls, col sep=comma, each nth point={3}] {data/void/max_d_0.1.csv};
    \addlegendentry{\(\DC[1] = 0.1\cm\)}

    \addplot [magenta, dotted, very thick, mark = diamond*] table [x = x, y = CFEM wls, col sep=comma, each nth point={3}] {data/void/max_d_1.0.csv};
    \addlegendentry{\(\DC[1] = 1\cm\)}

    \addplot [cyan,, dashdotdotted, thick, mark = square] table [x = x, y = CFEM wls, col sep=comma, each nth point={3}] {data/void/max_d_10.csv};
    \addlegendentry{\(\DC[1] = 10\cm\)}

    \addplot [black, below] coordinates {(1, -1) (1, 1.5)};

    \pgfplotsset{
        after end axis/.code={
            \node[black,below] at (axis cs:0.5,0.175){\small{\(\sigt[1] = 0\Xsunit\)}};
            \node[black,below] at (axis cs:1.5,0.175){\small{\(\sigt[2] = 10\Xsunit\)}};
        }
    }

  \end{axis}
\end{tikzpicture}


==> plots/void/plot_void_transport.tex <==
\begin{tikzpicture}
  \begin{axis}[
        xmin = 0.0, xmax = 2,
        ymin = -0.05, ymax = 0.55,
        xtick = {0.0,0.25,...,2.0},
        ytick = {0.0,0.1,...,1.0},
        height=\figheight,
        width=\textwidth,
        grid=major,
        legend pos = north east,
        legend columns = 1,
        xlabel = {x [\cm] (16 cells)},
        ylabel = {Scalar flux \(\phi\) [\sfluxunit]},
        mark options={solid, scale = 0.75}
    ]

    \addplot [red, thick, mark = square*] table [x = x, y = sn_analytic, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{Analytical}

    \addplot [blue, dashed, thick, mark = *] table [x = x, y = ls, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{WLS}

    \addplot [teal, densely dashed, thick, mark = triangle*] table [x = x, y = saaf, col sep=comma, each nth point={3}] {data/void/analytic_nonlocal_n_8.csv};
    \addlegendentry{SAAF\(\tau\)}

    \addplot [black, thin, below] coordinates {(1, -0.1) (1, 1.5)};

	\pgfplotsset{
        after end axis/.code={
            \node[black,below] at (axis cs:0.5,0.2){\small{\(\sigt[1] = 0\Xsunit\)}};
            \node[black,below] at (axis cs:1.5,0.2){\small{\(\sigt[2] = 10\Xsunit\)}};
        }
    }

  \end{axis}
\end{tikzpicture}

